The Complexity of Multiplayer Colonel Blotto Games with Player-Specific Values

We study equilibrium computation in discrete multiplayer Colonel Blotto games with player-specific battlefield values. In the two-player model with common battlefield values, equilibria can be computed in polynomial time. We show that this tractability breaks down in the multiplayer model with player-specific values under the standard uniform tie-breaking rule. In particular, computing a $(c/n)$-approximate Nash equilibrium is PPAD-hard for some constant $c>0$, even when every player has three resources, where $n$ is the number of players. The main technical step is PPAD-hardness for computing a constant-approximate well-supported Nash equilibrium. In contrast, under uniform tie-breaking, a pure Nash equilibrium can be computed in polynomial time when every player has one resource. We also prove PPAD membership for computing $\varepsilon$-approximate Nash equilibria for inverse-exponentially small $\varepsilon$. Finally, for non-uniform monotone tie-breaking, we show PPAD-hardness even when every player has one resource and all players have identical battlefield values.

==> figures/and.tex <==
\begingroup%
% ---------- AND-gate figure geometry ----------
\def\agBoxW{3.95}% box width
\def\agBoxH{2.15}% box height
\def\agXSep{4.75}% horizontal input-column spacing
\def\agOutX{14.55}% output-column x-coordinate
\def\agRowSep{2.70}% separation within each input group
\def\agGroupSep{3.25}% separation between u and v groups
% Column locations as fractions of box width.
\def\agColA{0.25}%
\def\agColB{0.50}%
\def\agColC{0.75}%
\def\agColL{0.34}%
\def\agColR{0.66}%
% Output box subcolumns.
\def\agOutPLeft{0.18}%
\def\agOutPRight{0.34}%
\def\agOutPrim{0.60}%
\def\agOutExt{0.84}%
% Row locations as fractions of box height.
\def\agRowU{0.69}%
\def\agRowMU{0.59}%
\def\agRowM{0.50}%
\def\agRowML{0.41}%
\def\agRowD{0.31}%
\def\agOutsideSep{0.20}%
\newcommand{\agPt}[3]{($ (#1.south west) + (#2*\agBoxW cm,#3*\agBoxH cm) $)}%
\newcommand{\agOutsidePair}[3]{%
    \node[externalsmall] (#1a) at ($(#2.south west)+(#3*\agBoxW cm,0.5*\agBoxH cm)+(0,\agOutsideSep)$) {};
    \node[externalsmall] (#1b) at ($(#2.south west)+(#3*\agBoxW cm,0.5*\agBoxH cm)+(0,-\agOutsideSep)$) {};
}%
\newcommand{\agOutsideSingle}[3]{%
    \node[externalsmall] (#1) at ($(#2.south west)+(#3*\agBoxW cm,0.5*\agBoxH cm)$) {};
}%
\begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\small},
    battlefield/.style={draw, rounded corners=4pt, line width=0.9pt, minimum width=\agBoxW cm, minimum height=\agBoxH cm},
    boxlabel/.style={font=\small, fill=white, inner sep=1pt},
    move/.style={->, line width=0.9pt},
    tok/.style={circle, minimum size=7.6mm, inner sep=0pt, font=\tiny},
    primary/.style={tok, draw=blue!70!black, fill=blue!18},
    detector/.style={tok, draw=orange!85!black, fill=orange!22},
    blocker/.style={tok, draw=green!55!black, fill=green!22},
    guard/.style={tok, draw=violet!80!black, fill=violet!18},
    pressure/.style={tok, draw=red!75!black, fill=red!18},
    ghost/.style={densely dotted, line width=0.9pt, fill=white},
    externalsmall/.style={circle, draw=gray!70, densely dotted, line width=0.9pt, fill=gray!8, pattern={Dots[distance=0.90mm, radius=0.18mm]}, pattern color=gray!60, minimum size=7.6mm, inner sep=0pt}
]

% ---------- row layout: u0, u1, v0, v1 ----------
\node[battlefield] (Bu0) at (0,0) {};
\node[battlefield] (Au01) at (\agXSep,0) {};
\node[battlefield] (Au02) at (2*\agXSep,0) {};

\node[battlefield] (Bu1) at (0,-\agRowSep) {};
\node[battlefield] (Au11) at (\agXSep,-\agRowSep) {};
\node[battlefield] (Au12) at (2*\agXSep,-\agRowSep) {};

\node[battlefield] (Bv0) at (0,-\agRowSep-\agGroupSep) {};
\node[battlefield] (Av01) at (\agXSep,-\agRowSep-\agGroupSep) {};
\node[battlefield] (Av02) at (2*\agXSep,-\agRowSep-\agGroupSep) {};

\node[battlefield] (Bv1) at (0,-2*\agRowSep-\agGroupSep) {};
\node[battlefield] (Av11) at (\agXSep,-2*\agRowSep-\agGroupSep) {};
\node[battlefield] (Av12) at (2*\agXSep,-2*\agRowSep-\agGroupSep) {};

\node[battlefield] (Bw0) at (\agOutX,-1.35) {};
\node[battlefield] (Bw1) at (\agOutX,-7.25) {};

% ---------- battlefield labels ----------
\node[boxlabel, below=2pt of Bu0] {battlefield $\BitB^u_0$};
\node[boxlabel, below=2pt of Au01] {battlefield $\AuxB^u_{0,1}$};
\node[boxlabel, below=2pt of Au02] {battlefield $\AuxB^u_{0,2}$};

\node[boxlabel, below=2pt of Bu1] {battlefield $\BitB^u_1$};
\node[boxlabel, below=2pt of Au11] {battlefield $\AuxB^u_{1,1}$};
\node[boxlabel, below=2pt of Au12] {battlefield $\AuxB^u_{1,2}$};

\node[boxlabel, below=2pt of Bv0] {battlefield $\BitB^v_0$};
\node[boxlabel, below=2pt of Av01] {battlefield $\AuxB^v_{0,1}$};
\node[boxlabel, below=2pt of Av02] {battlefield $\AuxB^v_{0,2}$};

\node[boxlabel, below=2pt of Bv1] {battlefield $\BitB^v_1$};
\node[boxlabel, below=2pt of Av11] {battlefield $\AuxB^v_{1,1}$};
\node[boxlabel, below=2pt of Av12] {battlefield $\AuxB^v_{1,2}$};

\node[boxlabel, below=2pt of Bw0] {battlefield $\BitB^w_0$};
\node[boxlabel, below=2pt of Bw1] {battlefield $\BitB^w_1$};

% ---------- u0 row active (u=0) ----------
\agOutsidePair{ginu0}{Bu0}{\agColA}
\node[primary]        (pu0u) at \agPt{Bu0}{\agColB}{\agRowU} {$\PrimP^u$};
\node[primary]        (pu0d) at \agPt{Bu0}{\agColB}{\agRowD} {$\PrimP^u$};
\node[detector,ghost] (du0g) at \agPt{Bu0}{\agColC}{\agRowM} {$\DeP$};

\node[detector]       (du0) at \agPt{Au01}{\agColL}{\agRowM} {$\DeP$};
\node[blocker,ghost]  (blu01g) at \agPt{Au01}{\agColR}{\agRowM} {$\BlP$};

\node[blocker]        (blu02u) at \agPt{Au02}{\agColA}{\agRowU} {$\BlP$};
\node[blocker]        (blu02d) at \agPt{Au02}{\agColA}{\agRowD} {$\BlP$};
\node[guard,ghost]    (gu0g) at \agPt{Au02}{\agColB}{\agRowM} {$\GuP$};
\node[pressure,ghost] (pru01g) at \agPt{Au02}{\agColC}{\agRowU} {$\PrP_1$};
\node[pressure,ghost] (pru02g) at \agPt{Au02}{\agColC}{\agRowM} {$\PrP_2$};
\node[pressure,ghost] (pru03g) at \agPt{Au02}{\agColC}{\agRowD} {$\PrP_3$};

% ---------- u1 row inactive ----------
\agOutsidePair{ginu1}{Bu1}{\agColA}
\node[primary,ghost]  (pu1u) at \agPt{Bu1}{\agColB}{\agRowU} {$\PrimP^u$};
\node[primary]        (pu1d) at \agPt{Bu1}{\agColB}{\agRowD} {$\PrimP^u$};
\node[detector]       (du1) at \agPt{Bu1}{\agColC}{\agRowM} {$\DeP$};

\node[detector,ghost] (du1g) at \agPt{Au11}{\agColL}{\agRowM} {$\DeP$};
\node[blocker]        (blu11) at \agPt{Au11}{\agColR}{\agRowM} {$\BlP$};

\node[blocker,ghost]  (blu12g) at \agPt{Au12}{\agColA}{\agRowU} {$\BlP$};
\node[blocker]        (blu12) at \agPt{Au12}{\agColA}{\agRowD} {$\BlP$};
\node[guard]          (gu1) at \agPt{Au12}{\agColB}{\agRowM} {$\GuP$};
\node[pressure]       (pru1) at \agPt{Au12}{\agColC}{\agRowM} {$\PrP_1$};

% ---------- v0 row inactive (v=1, so 0-side inactive) ----------
\agOutsidePair{ginv0}{Bv0}{\agColA}
\node[primary]        (pv0u) at \agPt{Bv0}{\agColB}{\agRowU} {$\PrimP^v$};
\node[primary,ghost]  (pv0d) at \agPt{Bv0}{\agColB}{\agRowD} {$\PrimP^v$};
\node[detector]       (dv0) at \agPt{Bv0}{\agColC}{\agRowM} {$\DeP$};

\node[detector,ghost] (dv0g) at \agPt{Av01}{\agColL}{\agRowM} {$\DeP$};
\node[blocker]        (blv01) at \agPt{Av01}{\agColR}{\agRowM} {$\BlP$};

\node[blocker,ghost]  (blv02g) at \agPt{Av02}{\agColA}{\agRowU} {$\BlP$};
\node[blocker]        (blv02) at \agPt{Av02}{\agColA}{\agRowD} {$\BlP$};
\node[guard]          (gv0) at \agPt{Av02}{\agColB}{\agRowM} {$\GuP$};
\node[pressure]       (prv04) at \agPt{Av02}{\agColC}{\agRowU} {$\PrP_1$};
\node[pressure]       (prv05) at \agPt{Av02}{\agColC}{\agRowM} {$\PrP_2$};
\node[pressure]       (prv06) at \agPt{Av02}{\agColC}{\agRowD} {$\PrP_3$};

% ---------- v1 row active ----------
\agOutsidePair{ginv1}{Bv1}{\agColA}
\node[primary]        (pv1u) at \agPt{Bv1}{\agColB}{\agRowU} {$\PrimP^v$};
\node[primary]        (pv1d) at \agPt{Bv1}{\agColB}{\agRowD} {$\PrimP^v$};
\node[detector,ghost] (dv1g) at \agPt{Bv1}{\agColC}{\agRowM} {$\DeP$};

\node[detector]       (dv1) at \agPt{Av11}{\agColL}{\agRowM} {$\DeP$};
\node[blocker,ghost]  (blv11g) at \agPt{Av11}{\agColR}{\agRowM} {$\BlP$};

\node[blocker]        (blv12u) at \agPt{Av12}{\agColA}{\agRowU} {$\BlP$};
\node[blocker]        (blv12d) at \agPt{Av12}{\agColA}{\agRowD} {$\BlP$};
\node[guard,ghost]    (gv1g) at \agPt{Av12}{\agColB}{\agRowM} {$\GuP$};
\node[pressure,ghost] (prv1g) at \agPt{Av12}{\agColC}{\agRowM} {$\PrP_1$};

% ---------- output w0 (true output here) ----------
\node[pressure]       (pwu1) at \agPt{Bw0}{\agOutPLeft}{\agRowU} {$\PrP^u_1$};
\node[pressure]       (pwu2) at \agPt{Bw0}{\agOutPLeft}{\agRowM} {$\PrP^u_2$};
\node[pressure]       (pwu3) at \agPt{Bw0}{\agOutPLeft}{\agRowD} {$\PrP^u_3$};
\node[pressure,ghost] (pwv4) at \agPt{Bw0}{\agOutPRight}{\agRowU} {$\PrP^v_1$};
\node[pressure,ghost] (pwv5) at \agPt{Bw0}{\agOutPRight}{\agRowM} {$\PrP^v_2$};
\node[pressure,ghost] (pwv6) at \agPt{Bw0}{\agOutPRight}{\agRowD} {$\PrP^v_3$};
\node[primary]        (pw0u) at \agPt{Bw0}{\agOutPrim}{\agRowU} {$\PrimP^w$};
\node[primary]        (pw0d) at \agPt{Bw0}{\agOutPrim}{\agRowD} {$\PrimP^w$};
\agOutsideSingle{gout0}{Bw0}{\agOutExt}

% ---------- output w1 (false output here) ----------
\node[pressure,ghost] (pwu7) at \agPt{Bw1}{\agOutPLeft}{\agRowM} {$\PrP^u_1$};
\node[pressure]       (pwv8) at \agPt{Bw1}{\agOutPRight}{\agRowM} {$\PrP^v_1$};
\node[primary,ghost]  (pw1u) at \agPt{Bw1}{\agOutPrim}{\agRowU} {$\PrimP^w$};
\node[primary]        (pw1d) at \agPt{Bw1}{\agOutPrim}{\agRowD} {$\PrimP^w$};
\agOutsideSingle{gout1}{Bw1}{\agOutExt}

% ---------- movement arrows ----------
\draw[move] (du0g.east) -- (du0.west);
\draw[move] (blu01g.east) -- (blu02u.west);
\draw[move] (gu0g.north) -- ++(0,1.05);
\draw[move] (pru01g.east) -- (pwu1.west);
\draw[move] (pru02g.east) -- (pwu2.west);
\draw[move] (pru03g.east) -- (pwu3.west);

\draw[move] (dv1g.east) -- (dv1.west);
\draw[move] (blv11g.east) -- (blv12u.west);
\draw[move] (gv1g.south) -- ++(0,-1.05);
\draw[move] (prv1g.east) -- (pwv8.west);

\draw[move] (pu1u.north) -- (pu0d.south);
\draw[move] (pv0d.south) -- (pv1u.north);
\draw[move] (pw1u.north) -- (pw0d.south);

% ---------- tight bounding box ----------
% Include the vertical guard arrows and the bottom labels in the bounding box.
\coordinate (agTop) at ($(gu0g.north)+(0,1.15)$);
\coordinate (agBottom) at ($(gv1g.south)+(0,-1.15)$);

\pgfresetboundingbox
\path[use as bounding box]
    ($(Bu0.west |- agTop)+(-0.03,0.03)$)
    rectangle
    ($(Bw1.east |- agBottom)+(0.03,-0.03)$);

\end{tikzpicture}%
\endgroup%

==> figures/not.tex <==
\begingroup%
% ---------- NOT-gate figure geometry ----------
\def\ngBoxW{4.6}% box width
\def\ngBoxH{2.55}% box height
\def\ngXSep{5.55}% horizontal box spacing
\def\ngYSep{4.45}% vertical row spacing
% Column locations as fractions of box width.
\def\ngColA{0.25}%
\def\ngColB{0.50}%
\def\ngColC{0.75}%
\def\ngColL{0.34}%
\def\ngColR{0.66}%
% Row locations as fractions of box height.
\def\ngRowU{0.68}%
\def\ngRowM{0.50}%
\def\ngRowD{0.32}%
% Vertical offset for the overlapping outside-gate balls.
\def\ngOutsideSep{0.20}%
% Point inside a battlefield box.
\newcommand{\ngPt}[3]{($ (#1.south west) + (#2*\ngBoxW cm,#3*\ngBoxH cm) $)}%
% Two overlapping gray balls for players coming from other gates.
\newcommand{\ngOutsidePair}[3]{%
    \node[externalsmall] (#1a) at ($(#2.south west)+(#3*\ngBoxW cm,\ngRowM*\ngBoxH cm)+(0,\ngOutsideSep)$) {};
    \node[externalsmall] (#1b) at ($(#2.south west)+(#3*\ngBoxW cm,\ngRowM*\ngBoxH cm)+(0,-\ngOutsideSep)$) {};
}%
% One gray ball for output-side outside interaction.
\newcommand{\ngOutsideSingle}[3]{%
    \node[externalsmall] (#1) at ($(#2.south west)+(#3*\ngBoxW cm,\ngRowM*\ngBoxH cm)$) {};
}%
\begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\small},
    battlefield/.style={
        draw,
        rounded corners=4pt,
        line width=0.9pt,
        minimum width=\ngBoxW cm,
        minimum height=\ngBoxH cm
    },
    boxlabel/.style={font=\small},
    move/.style={->, line width=0.95pt},
    tok/.style={
        circle,
        minimum size=8.6mm,
        inner sep=0pt,
        font=\scriptsize
    },
    primary/.style={tok, draw=blue!70!black, fill=blue!18},
    detector/.style={tok, draw=orange!85!black, fill=orange!22},
    blocker/.style={tok, draw=green!55!black, fill=green!22},
    guard/.style={tok, draw=violet!80!black, fill=violet!18},
    pressure/.style={tok, draw=red!75!black, fill=red!18},
    ghost/.style={densely dotted, line width=0.95pt, fill=white},
    externalsmall/.style={
        circle,
        draw=gray!70,
        densely dotted,
        line width=0.95pt,
        fill=gray!8,
        pattern={Dots[distance=0.95mm, radius=0.20mm]},
        pattern color=gray!60,
        minimum size=8.6mm,
        inner sep=0pt
    }
]

% ---------- box layout ----------
\node[battlefield] (Bu0) at (0,0) {};
\node[battlefield] (A01) at (\ngXSep,0) {};
\node[battlefield] (A02) at (2*\ngXSep,0) {};
\node[battlefield] (Bv0) at (3*\ngXSep,0) {};

\node[battlefield] (Bu1) at (0,-\ngYSep) {};
\node[battlefield] (A11) at (\ngXSep,-\ngYSep) {};
\node[battlefield] (A12) at (2*\ngXSep,-\ngYSep) {};
\node[battlefield] (Bv1) at (3*\ngXSep,-\ngYSep) {};

% ---------- battlefield labels ----------
\node[boxlabel, below=4pt of Bu0] {battlefield $\BitB^u_0$};
\node[boxlabel, below=4pt of A01] {battlefield $\AuxB^u_{0,1}$};
\node[boxlabel, below=4pt of A02] {battlefield $\AuxB^u_{0,2}$};
\node[boxlabel, below=4pt of Bv0] {battlefield $\BitB^v_0$};

\node[boxlabel, below=4pt of Bu1] {battlefield $\BitB^u_1$};
\node[boxlabel, below=4pt of A11] {battlefield $\AuxB^u_{1,1}$};
\node[boxlabel, below=4pt of A12] {battlefield $\AuxB^u_{1,2}$};
\node[boxlabel, below=4pt of Bv1] {battlefield $\BitB^v_1$};

% ---------- B^u_0: outside, primary, detector ----------
\ngOutsidePair{gin0}{Bu0}{\ngColA}
\node[primary]        (pu0u) at \ngPt{Bu0}{\ngColB}{\ngRowU} {$\PrimP^u$};
\node[primary]        (pu0d) at \ngPt{Bu0}{\ngColB}{\ngRowD} {$\PrimP^u$};
\node[detector,ghost] (d0g)  at \ngPt{Bu0}{\ngColC}{\ngRowM} {$\DeP$};

% ---------- B^u_1: outside, primary, detector ----------
\ngOutsidePair{gin1}{Bu1}{\ngColA}
\node[primary,ghost]  (pu1u) at \ngPt{Bu1}{\ngColB}{\ngRowU} {$\PrimP^u$};
\node[primary]        (pu1d) at \ngPt{Bu1}{\ngColB}{\ngRowD} {$\PrimP^u$};
\node[detector]       (d1)   at \ngPt{Bu1}{\ngColC}{\ngRowM} {$\DeP$};

% ---------- A^u_{0,1}: detector, blocker ----------
\node[detector]       (d0)   at \ngPt{A01}{\ngColL}{\ngRowM} {$\DeP$};
\node[blocker,ghost]  (bl0g) at \ngPt{A01}{\ngColR}{\ngRowM} {$\BlP$};

% ---------- A^u_{1,1}: detector, blocker ----------
\node[detector,ghost] (d1g)  at \ngPt{A11}{\ngColL}{\ngRowM} {$\DeP$};
\node[blocker]        (bl1)  at \ngPt{A11}{\ngColR}{\ngRowM} {$\BlP$};

% ---------- A^u_{0,2}: blocker, guard, pressure ----------
\node[blocker]        (bl0u) at \ngPt{A02}{\ngColA}{\ngRowU} {$\BlP$};
\node[blocker]        (bl0d) at \ngPt{A02}{\ngColA}{\ngRowD} {$\BlP$};
\node[guard,ghost]    (gu0g) at \ngPt{A02}{\ngColB}{\ngRowM} {$\GuP$};
\node[pressure,ghost] (pr0u) at \ngPt{A02}{\ngColC}{\ngRowU} {$\PrP_1$};
\node[pressure,ghost] (pr0d) at \ngPt{A02}{\ngColC}{\ngRowD} {$\PrP_2$};

% ---------- A^u_{1,2}: blocker, guard, pressure ----------
\node[blocker,ghost]  (bl1u)  at \ngPt{A12}{\ngColA}{\ngRowU} {$\BlP$};
\node[blocker]        (bl1d)  at \ngPt{A12}{\ngColA}{\ngRowD} {$\BlP$};
\node[guard]          (gu1)   at \ngPt{A12}{\ngColB}{\ngRowM} {$\GuP$};
\node[pressure]       (pr1uA) at \ngPt{A12}{\ngColC}{\ngRowU} {$\PrP_1$};
\node[pressure]       (pr1dA) at \ngPt{A12}{\ngColC}{\ngRowD} {$\PrP_2$};

% ---------- B^v_0: pressure, primary, outside ----------
\node[pressure,ghost] (p0u)  at \ngPt{Bv0}{\ngColA}{\ngRowU} {$\PrP_1$};
\node[pressure,ghost] (p0d)  at \ngPt{Bv0}{\ngColA}{\ngRowD} {$\PrP_2$};
\node[primary]        (pv0u) at \ngPt{Bv0}{\ngColB}{\ngRowU} {$\PrimP^v$};
\node[primary,ghost]  (pv0d) at \ngPt{Bv0}{\ngColB}{\ngRowD} {$\PrimP^v$};
\ngOutsideSingle{gout0}{Bv0}{\ngColC}

% ---------- B^v_1: pressure, primary, outside ----------
\node[pressure]       (p1u)  at \ngPt{Bv1}{\ngColA}{\ngRowU} {$\PrP_1$};
\node[pressure]       (p1d)  at \ngPt{Bv1}{\ngColA}{\ngRowD} {$\PrP_2$};
\node[primary]        (pv1u) at \ngPt{Bv1}{\ngColB}{\ngRowU} {$\PrimP^v$};
\node[primary]        (pv1d) at \ngPt{Bv1}{\ngColB}{\ngRowD} {$\PrimP^v$};
\ngOutsideSingle{gout1}{Bv1}{\ngColC}

% ---------- movement arrows ----------
\draw[move] (pu1u.north) -- (pu0d.south);
\draw[move] (d0g.east)   -- (d0.west);
\draw[move] (bl0g.east)  -- (bl0u.west);
\draw[move] (gu0g.north) -- ++(0,1.35);
\draw[move] (pr0u.east)  -- (p1u.west);
\draw[move] (pr0d.east)  -- (p1d.west);
\draw[move] (pv0d.south) -- (pv1u.north);

% ---------- tight bounding box ----------
\pgfresetboundingbox
\path[use as bounding box]
    ($(Bu0.west)+(-0.03,1.95)$)
    rectangle
    ($(Bv1.east)+(0.03,-2.00)$);

\end{tikzpicture}%
\endgroup%


==> figures/purify.tex <==
\begingroup%
% ---------- PURIFY-gate figure geometry ----------
\def\pgBoxW{3.95}% match AND-gate width
\def\pgBoxH{2.15}% match AND-gate height
\def\pgXSep{4.75}% horizontal spacing
\def\pgYGap{3.25}% vertical spacing between output rows
\def\pgHalfGap{1.625}% halfway between adjacent output rows

% column locations
\def\pgColA{0.25}%
\def\pgColB{0.50}%
\def\pgColC{0.75}%
\def\pgColL{0.34}%
\def\pgColR{0.66}%

% row locations for 2-ball columns
\def\pgRowU{0.69}%
\def\pgRowM{0.50}%
\def\pgRowD{0.31}%

% row locations for 4 overlapping pressure balls
\def\pgRowPone{0.80}%
\def\pgRowPtwo{0.62}%
\def\pgRowPthree{0.44}%
\def\pgRowPfour{0.26}%

\def\pgOutsideSep{0.18}%

\newcommand{\pgPt}[3]{($ (#1.south west) + (#2*\pgBoxW cm,#3*\pgBoxH cm) $)}%

\newcommand{\pgOutsidePair}[3]{%
  \node[externalsmall] (#1a) at ($(#2.south west)+(#3*\pgBoxW cm,0.5*\pgBoxH cm)+(0,\pgOutsideSep)$) {};
  \node[externalsmall] (#1b) at ($(#2.south west)+(#3*\pgBoxW cm,0.5*\pgBoxH cm)+(0,-\pgOutsideSep)$) {};
}%

\newcommand{\pgOutsideSingle}[3]{%
  \node[externalsmall] (#1) at ($(#2.south west)+(#3*\pgBoxW cm,0.5*\pgBoxH cm)$) {};
}%

\begin{tikzpicture}[
  >=Latex,
  every node/.style={font=\small},
  battlefield/.style={
      draw,
      rounded corners=4pt,
      line width=0.9pt,
      minimum width=\pgBoxW cm,
      minimum height=\pgBoxH cm
  },
  boxlabel/.style={font=\small, fill=white, inner sep=1pt},
  move/.style={->, line width=0.95pt},
  tok/.style={circle, minimum size=7.6mm, inner sep=0pt, font=\tiny},
  primary/.style={tok, draw=blue!70!black, fill=blue!18},
  detector/.style={tok, draw=orange!85!black, fill=orange!22},
  blocker/.style={tok, draw=green!55!black, fill=green!22},
  guard/.style={tok, draw=violet!80!black, fill=violet!18},
  pressure/.style={tok, draw=red!75!black, fill=red!18},
  bias/.style={tok, draw=brown!85!black, fill=brown!18},
  ghost/.style={densely dotted, line width=0.9pt, fill=white},
  externalsmall/.style={
      circle,
      draw=gray!70,
      densely dotted,
      line width=0.9pt,
      fill=gray!8,
      pattern={Dots[distance=0.90mm, radius=0.18mm]},
      pattern color=gray!60,
      minimum size=7.6mm,
      inner sep=0pt
  }
]

% ---------- layout ----------
% outputs in one vertical column: v0, v1, w0, w1
\node[battlefield] (Bv0) at (3*\pgXSep,0) {};
\node[battlefield] (Bv1) at (3*\pgXSep,-\pgYGap) {};
\node[battlefield] (Bw0) at (3*\pgXSep,-2*\pgYGap) {};
\node[battlefield] (Bw1) at (3*\pgXSep,-3*\pgYGap) {};

% u=0 chain centered between v0 and v1
\node[battlefield] (Bu0) at (0,-\pgHalfGap) {};
\node[battlefield] (A01) at (\pgXSep,-\pgHalfGap) {};
\node[battlefield] (A02) at (2*\pgXSep,-\pgHalfGap) {};

% u=1 chain centered between w0 and w1
\node[battlefield] (Bu1) at (0,-2*\pgYGap-\pgHalfGap) {};
\node[battlefield] (A11) at (\pgXSep,-2*\pgYGap-\pgHalfGap) {};
\node[battlefield] (A12) at (2*\pgXSep,-2*\pgYGap-\pgHalfGap) {};

% ---------- labels ----------
\node[boxlabel, below=2pt of Bu0] {battlefield $\BitB^u_0$};
\node[boxlabel, below=2pt of A01] {battlefield $\AuxB^u_{0,1}$};
\node[boxlabel, below=2pt of A02] {battlefield $\AuxB^u_{0,2}$};
\node[boxlabel, below=2pt of Bv0] {battlefield $\BitB^v_0$};
\node[boxlabel, below=2pt of Bv1] {battlefield $\BitB^v_1$};
\node[boxlabel, below=2pt of Bw0] {battlefield $\BitB^w_0$};
\node[boxlabel, below=2pt of Bw1] {battlefield $\BitB^w_1$};
\node[boxlabel, below=2pt of Bu1] {battlefield $\BitB^u_1$};
\node[boxlabel, below=2pt of A11] {battlefield $\AuxB^u_{1,1}$};
\node[boxlabel, below=2pt of A12] {battlefield $\AuxB^u_{1,2}$};

% ---------- u=0 chain ----------
\pgOutsidePair{gin0}{Bu0}{\pgColA}
\node[primary]        (pu0u) at \pgPt{Bu0}{\pgColB}{\pgRowU} {$\PrimP^u$};
\node[primary]        (pu0d) at \pgPt{Bu0}{\pgColB}{\pgRowD} {$\PrimP^u$};
\node[detector,ghost] (du0g) at \pgPt{Bu0}{\pgColC}{\pgRowM} {$\DeP$};

\node[detector]       (du0)  at \pgPt{A01}{\pgColL}{\pgRowM} {$\DeP$};
\node[blocker,ghost]  (bl0g) at \pgPt{A01}{\pgColR}{\pgRowM} {$\BlP$};

\node[blocker]        (bl0u) at \pgPt{A02}{\pgColA}{\pgRowU} {$\BlP$};
\node[blocker]        (bl0d) at \pgPt{A02}{\pgColA}{\pgRowD} {$\BlP$};
\node[guard,ghost]    (gu0g) at \pgPt{A02}{\pgColB}{\pgRowM} {$\GuP$};
\node[pressure,ghost] (pr0a) at \pgPt{A02}{\pgColC}{\pgRowPone}   {$\PrP_1$};
\node[pressure,ghost] (pr0b) at \pgPt{A02}{\pgColC}{\pgRowPtwo}   {$\PrP_2$};
\node[pressure,ghost] (pr0c) at \pgPt{A02}{\pgColC}{\pgRowPthree} {$\PrP_3$};
\node[pressure,ghost] (pr0d) at \pgPt{A02}{\pgColC}{\pgRowPfour}  {$\PrP_4$};

% ---------- u=1 chain ----------
\pgOutsidePair{gin1}{Bu1}{\pgColA}
\node[primary,ghost]  (pu1u) at \pgPt{Bu1}{\pgColB}{\pgRowU} {$\PrimP^u$};
\node[primary]        (pu1d) at \pgPt{Bu1}{\pgColB}{\pgRowD} {$\PrimP^u$};
\node[detector]       (du1)  at \pgPt{Bu1}{\pgColC}{\pgRowM} {$\DeP$};

\node[detector,ghost] (du1g) at \pgPt{A11}{\pgColL}{\pgRowM} {$\DeP$};
\node[blocker]        (bl1)  at \pgPt{A11}{\pgColR}{\pgRowM} {$\BlP$};

\node[blocker,ghost]  (bl1u) at \pgPt{A12}{\pgColA}{\pgRowU} {$\BlP$};
\node[blocker]        (bl1d) at \pgPt{A12}{\pgColA}{\pgRowD} {$\BlP$};
\node[guard]          (gu1)  at \pgPt{A12}{\pgColB}{\pgRowM} {$\GuP$};
\node[pressure]       (pr1a) at \pgPt{A12}{\pgColC}{\pgRowPone}   {$\PrP_1$};
\node[pressure]       (pr1b) at \pgPt{A12}{\pgColC}{\pgRowPtwo}   {$\PrP_2$};
\node[pressure]       (pr1c) at \pgPt{A12}{\pgColC}{\pgRowPthree} {$\PrP_3$};
\node[pressure]       (pr1d) at \pgPt{A12}{\pgColC}{\pgRowPfour}  {$\PrP_4$};

% ---------- v outputs ----------
\node[pressure]       (pv0a) at \pgPt{Bv0}{\pgColA}{\pgRowPone}   {$\PrP_1$};
\node[pressure]       (pv0b) at \pgPt{Bv0}{\pgColA}{\pgRowPtwo}   {$\PrP_2$};
\node[pressure]       (pv0c) at \pgPt{Bv0}{\pgColA}{\pgRowPthree} {$\PrP_3$};
\node[pressure]       (pv0d) at \pgPt{Bv0}{\pgColA}{\pgRowPfour}  {$\PrP_4$};
\node[primary]        (qv0u) at \pgPt{Bv0}{\pgColB}{\pgRowU} {$\PrimP^v$};
\node[primary]        (qv0d) at \pgPt{Bv0}{\pgColB}{\pgRowD} {$\PrimP^v$};
\pgOutsideSingle{gv0}{Bv0}{\pgColC}

\node[bias]           (bv1u) at \pgPt{Bv1}{\pgColA}{\pgRowU} {$\BiP_1$};
\node[bias]           (bv1d) at \pgPt{Bv1}{\pgColA}{\pgRowD} {$\BiP_2$};
\node[primary,ghost]  (qv1u) at \pgPt{Bv1}{\pgColB}{\pgRowU} {$\PrimP^v$};
\node[primary]        (qv1d) at \pgPt{Bv1}{\pgColB}{\pgRowD} {$\PrimP^v$};
\pgOutsideSingle{gv1}{Bv1}{\pgColC}

% ---------- w outputs ----------
\node[bias]           (bw0u) at \pgPt{Bw0}{\pgColA}{\pgRowU} {$\BiP_1$};
\node[bias]           (bw0d) at \pgPt{Bw0}{\pgColA}{\pgRowD} {$\BiP_2$};
\node[primary]        (qw0u) at \pgPt{Bw0}{\pgColB}{\pgRowU} {$\PrimP^w$};
\node[primary]        (qw0d) at \pgPt{Bw0}{\pgColB}{\pgRowD} {$\PrimP^w$};
\pgOutsideSingle{gw0}{Bw0}{\pgColC}

\node[pressure,ghost] (pw1a) at \pgPt{Bw1}{\pgColA}{\pgRowPone}   {$\PrP_1$};
\node[pressure,ghost] (pw1b) at \pgPt{Bw1}{\pgColA}{\pgRowPtwo}   {$\PrP_2$};
\node[pressure,ghost] (pw1c) at \pgPt{Bw1}{\pgColA}{\pgRowPthree} {$\PrP_3$};
\node[pressure,ghost] (pw1d) at \pgPt{Bw1}{\pgColA}{\pgRowPfour}  {$\PrP_4$};
\node[primary,ghost]  (qw1u) at \pgPt{Bw1}{\pgColB}{\pgRowU} {$\PrimP^w$};
\node[primary]        (qw1d) at \pgPt{Bw1}{\pgColB}{\pgRowD} {$\PrimP^w$};
\pgOutsideSingle{gw1}{Bw1}{\pgColC}

% ---------- arrows ----------
\draw[move] (pu1u.north) -- (pu0d.south);
\draw[move] (du0g.east) -- (du0.west);
\draw[move] (bl0g.east) -- (bl0u.west);
\draw[move] (gu0g.north) -- ++(0,1.15);
\draw[move] (pr0a.east) -- (pv0a.west);
\draw[move] (pr0b.east) -- (pv0b.west);
\draw[move] (pr0c.east) -- (pv0c.west);
\draw[move] (pr0d.east) -- (pv0d.west);
\draw[move] (qv1u.north) -- (qv0d.south);
\draw[move] (qw1u.north) -- (qw0d.south);
\draw[move] (bw0u.west) -- ++(-1.00,0.55);
\draw[move] (bw0d.west) -- ++(-1.00,0.22);

% ---------- tight bounding box ----------
\coordinate (pgTop) at ($(Bv0.north)+(0,0.18)$);
\coordinate (pgBottom) at ($(Bw1.south)+(0,-0.55)$);
\pgfresetboundingbox
\path[use as bounding box]
  ($(Bu0.west |- pgTop)+(-0.03,0.03)$)
  rectangle
  ($(Bv0.east |- pgBottom)+(0.03,-0.03)$);

\end{tikzpicture}%
\endgroup%
